MTA-Zero: Self-Improving Multimodal Deep Search via Online QA-Solver Co-training

Multimodal large language models (MLLMs) have become strong visual reasoners, yet remain limited in open-world, multi-step search that requires grounding images, selecting tools, and integrating web evidence. Existing approaches typically construct and filter fixed offline corpora whose question distributions cannot adapt as the target deep-search agent improves. Building on MTA-Agent's image-grounded QA construction, we present MTA-Zero, an online multimodal QA-Solver co-training framework for self-improving multimodal deep-search agents that requires no precomputed multi-hop corpus. Starting from image-grounded VQA seed contexts, a trainable QA Generator retrieves evidence and constructs verified multi-hop questions online. A separate deep-search Solver then selects tools, gathers evidence, and answers the generated questions. To focus generation on the Solver's learning frontier, we derive a Goldilocks reward for the QA Generator from the Solver's group-wise rollout success rate: questions solved by all rollouts or by none receive zero reward, whereas questions near the current frontier are favored. We optimize the two policies independently with GRPO, without sharing parameters or gradients. Across six multimodal deep-search benchmarks, MTA-Zero improves a Qwen3-VL-8B Solver from 36.91% to 51.58% mean accuracy and achieves performance comparable to GPT-5 under the same agent workflow. The same framework also improves a newer Qwen3.6-27B Solver by 10.82 points. These results show that verified online question generation provides a policy-specific curriculum for continually improving multimodal deep-search agents.

==> figures/qa_curriculum_coevolution.tex <==
% Titleless, vector Figure 1. It inherits the paper's Times Roman setup.
\begin{tikzpicture}[x=1cm,y=1cm,font=\rmfamily,line cap=round,line join=round]
  \definecolor{frozenqa}{RGB}{183,78,72}
  \definecolor{onlineqa}{RGB}{35,119,124}
  \definecolor{qwenbar}{RGB}{190,194,198}
  \definecolor{mmdrbar}{RGB}{135,158,189}
  \definecolor{openbar}{RGB}{194,151,102}
  \definecolor{odebar}{RGB}{166,143,183}
  \definecolor{visionbar}{RGB}{190,120,116}
  \definecolor{mtabar}{RGB}{99,107,116}

  % -------------------------------------------------------------------------
  % Left: held-out QA/Solver cross-play.
  % All values are informative-group rates; the compact scale resolves their
  % checkpoint-level change under the frozen and co-trained QA policies.
  \foreach \y/\ticklabel in {1.25/40,2.275/45,3.30/50,4.325/55,5.35/60} {
    \draw[gray!28,densely dashed,line width=.32pt] (1.75,\y) -- (7.60,\y);
    \node[anchor=east,font=\rmfamily\small,text=black!72] at (1.58,\y) {\ticklabel};
  }
  \draw[black!76,line width=.62pt] (1.75,1.25) -- (7.60,1.25);
  \draw[black!76,line width=.62pt] (1.75,1.25) -- (1.75,5.35);
  \foreach \x/\ticklabel in {1.75/S0,2.92/S10,4.09/S20,5.26/S30,6.43/S40,7.60/S50} {
    \draw[black!76,line width=.62pt] (\x,1.25) -- (\x,1.12);
    \node[anchor=north,font=\rmfamily\small,text=black!78] at (\x,1.05) {\ticklabel};
  }
  \node[font=\rmfamily\small,text=black!84] at (4.68,.39) {Solver training checkpoint};
  \node[rotate=90,font=\rmfamily\small,text=black!84] at (.55,3.30)
    {Informative group rate (\%)};

  % The two trajectories share the initial policy; open/dashed versus
  % filled/solid marks distinguish the frozen and co-trained conditions.
  \coordinate (szero) at (1.75,4.489);
  \coordinate (frozenTen) at (2.92,3.144);
  \coordinate (frozenTwenty) at (4.09,3.456);
  \coordinate (frozenThirty) at (5.26,2.566);
  \coordinate (frozenForty) at (6.43,2.566);
  \coordinate (frozenFifty) at (7.60,2.121);
  \coordinate (onlineTen) at (2.92,4.229);
  \coordinate (onlineTwenty) at (4.09,4.278);
  \coordinate (onlineThirty) at (5.26,4.130);
  \coordinate (onlineForty) at (6.43,3.323);
  \coordinate (onlineFifty) at (7.60,4.694);
  \draw[frozenqa,densely dashed,line width=1.15pt]
    (szero) -- (frozenTen) -- (frozenTwenty) -- (frozenThirty) --
    (frozenForty) -- (frozenFifty);
  \draw[onlineqa,line width=1.20pt]
    (szero) -- (onlineTen) -- (onlineTwenty) -- (onlineThirty) --
    (onlineForty) -- (onlineFifty);
  \foreach \point in {szero,frozenTen,frozenTwenty,frozenThirty,frozenForty,frozenFifty} {
    \draw[frozenqa,fill=white,line width=.95pt] (\point) circle[radius=1.75pt];
  }
  \foreach \point in {szero,onlineTen,onlineTwenty,onlineThirty,onlineForty,onlineFifty} {
    \filldraw[onlineqa,draw=onlineqa,line width=.45pt] (\point) circle[radius=1.12pt];
  }

  % Compact legend, with no panel or figure title.
  \draw[frozenqa,densely dashed,line width=1.05pt] (1.82,5.76) -- (2.26,5.76);
  \draw[frozenqa,fill=white,line width=.82pt] (2.04,5.76) circle[radius=1.40pt];
  \node[anchor=west,font=\rmfamily\scriptsize,text=black!78] at (2.36,5.76)
    {Frozen QA (Q0)};
  \draw[onlineqa,line width=1.05pt] (4.47,5.76) -- (4.91,5.76);
  \filldraw[onlineqa,draw=onlineqa,line width=.35pt] (4.69,5.76) circle[radius=.90pt];
  \node[anchor=west,font=\rmfamily\scriptsize,text=black!78] at (5.01,5.76)
    {Co-trained QA (Qt)};

  % Direct data labels and the endpoint gain.
  \node[anchor=south,font=\rmfamily\scriptsize\bfseries,text=black!72] at (1.75,4.65) {55.8};
  \foreach \x/\y/\value in {2.92/3.144/49.2,4.09/3.456/50.8,5.26/2.566/46.4,6.43/2.566/46.4,7.60/2.121/44.3} {
    \node[anchor=north,font=\rmfamily\scriptsize\bfseries,text=frozenqa] at (\x,\y-.12) {\value};
  }
  \foreach \x/\y/\value in {2.92/4.229/54.5,4.09/4.278/54.8,5.26/4.130/54.1,6.43/3.323/50.1,7.60/4.694/56.8} {
    \node[anchor=south,font=\rmfamily\scriptsize\bfseries,text=onlineqa] at (\x,\y+.10) {\value};
  }
  \draw[gray!62,<->,>=Latex,line width=.55pt] (7.78,2.121) -- (7.78,4.694);
  \node[fill=white,inner sep=1.2pt,font=\rmfamily\scriptsize,text=black!70]
    at (7.18,3.44) {+12.5 pp};

  % -------------------------------------------------------------------------
  % Right: selected 8B systems across four benchmarks.  A missing bar means
  % that the corresponding prior work did not report on that benchmark.
  \draw[gray!38,line width=.42pt] (8.35,.84) -- (8.35,6.02);
  \foreach \y/\ticklabel in {1.25/0,2.215/20,3.179/40,4.144/60,5.109/80} {
    \draw[gray!22,densely dashed,line width=.30pt] (9.25,\y) -- (17.20,\y);
    \node[anchor=east,font=\rmfamily\scriptsize,text=black!68] at (9.08,\y) {\ticklabel};
  }
  \draw[black!76,line width=.62pt] (9.25,1.25) -- (17.20,1.25);
  \draw[black!76,line width=.62pt] (9.25,1.25) -- (9.25,5.35);
  \node[rotate=90,font=\rmfamily\small,text=black!84] at (8.52,3.30)
    {Accuracy (\%)};
  \node[font=\rmfamily\small,text=black!84] at (13.23,.39) {Evaluation benchmark};

  % Citation-bearing legend.  The smaller entries keep all baseline attributions
  % visible without adding a title inside the figure.
  \path[fill=qwenbar] (9.34,5.80) rectangle (9.54,5.95);
  \node[anchor=west,font=\rmfamily\tiny,text=black!78] at (9.61,5.875)
    {Qwen~\citep{qwen3technicalreport}};
  \path[fill=mmdrbar] (11.98,5.80) rectangle (12.18,5.95);
  \node[anchor=west,font=\rmfamily\tiny,text=black!78] at (12.25,5.875)
    {MM-DR~\citep{yao2026mm}};
  \path[fill=openbar] (14.35,5.80) rectangle (14.55,5.95);
  \node[anchor=west,font=\rmfamily\tiny,text=black!78] at (14.62,5.875)
    {OpenSearch~\citep{chen2026opensearch}};
  \path[fill=odebar] (9.34,5.54) rectangle (9.54,5.69);
  \node[anchor=west,font=\rmfamily\tiny,text=black!78] at (9.61,5.615)
    {ODE~\citep{huang2026towards}};
  \path[fill=visionbar] (11.98,5.54) rectangle (12.18,5.69);
  \node[anchor=west,font=\rmfamily\tiny,text=black!78] at (12.25,5.615)
    {Vision-DR~\citep{huang2026vision}};
  \path[fill=mtabar] (9.34,5.28) rectangle (9.54,5.43);
  \node[anchor=west,font=\rmfamily\tiny,text=black!78] at (9.61,5.355)
    {MTA-DS~\citep{peng2026mta}};
  \path[fill=onlineqa] (12.15,5.28) rectangle (12.35,5.43);
  \node[anchor=west,font=\rmfamily\tiny,text=black!78] at (12.42,5.355)
    {\methodname{}};

  % MMSrch-Plus: only reported methods are packed contiguously.
  \path[fill=qwenbar]   (9.55,1.25) rectangle (9.71,2.137);
  \path[fill=odebar]    (9.71,1.25) rectangle (9.87,2.451);
  \path[fill=visionbar] (9.87,1.25) rectangle (10.03,2.234);
  \path[fill=mtabar]    (10.03,1.25) rectangle (10.19,2.542);
  \path[fill=onlineqa]  (10.19,1.25) rectangle (10.35,2.692);
  \node[anchor=south,font=\rmfamily\tiny\bfseries,text=onlineqa] at (10.27,2.77) {29.9};

  % BC-VL: 35.89 / 37.90 / 37.60 / 41.90 / 42.60 / 44.36 / 48.40.
  \path[fill=qwenbar]   (11.55,1.25) rectangle (11.71,2.981);
  \path[fill=mmdrbar]   (11.74,1.25) rectangle (11.90,3.078);
  \path[fill=openbar]   (11.93,1.25) rectangle (12.09,3.064);
  \path[fill=odebar]    (12.12,1.25) rectangle (12.28,3.271);
  \path[fill=visionbar] (12.31,1.25) rectangle (12.47,3.305);
  \path[fill=mtabar]    (12.50,1.25) rectangle (12.66,3.389);
  \path[fill=onlineqa]  (12.69,1.25) rectangle (12.85,3.584);
  \node[anchor=south,font=\rmfamily\tiny\bfseries,text=onlineqa] at (12.77,3.66) {48.4};

  % MMSrch: 57.06 / 67.80 / 64.50 / 66.00 / 69.60 / 79.41 / 78.20.
  \path[fill=qwenbar]   (13.55,1.25) rectangle (13.71,4.003);
  \path[fill=mmdrbar]   (13.74,1.25) rectangle (13.90,4.521);
  \path[fill=openbar]   (13.93,1.25) rectangle (14.09,4.361);
  \path[fill=odebar]    (14.12,1.25) rectangle (14.28,4.434);
  \path[fill=visionbar] (14.31,1.25) rectangle (14.47,4.607);
  \path[fill=mtabar]    (14.50,1.25) rectangle (14.66,5.080);
  \path[fill=onlineqa]  (14.69,1.25) rectangle (14.85,5.022);
  \node[anchor=south,font=\rmfamily\tiny\bfseries,text=onlineqa] at (14.77,5.08) {78.2};

  % FVQA: 64.22 / 69.20 / 71.50 / 64.70 / 64.70 / 73.06 / 76.20.
  \path[fill=qwenbar]   (15.55,1.25) rectangle (15.71,4.348);
  \path[fill=mmdrbar]   (15.74,1.25) rectangle (15.90,4.588);
  \path[fill=openbar]   (15.93,1.25) rectangle (16.09,4.699);
  \path[fill=odebar]    (16.12,1.25) rectangle (16.28,4.371);
  \path[fill=visionbar] (16.31,1.25) rectangle (16.47,4.371);
  \path[fill=mtabar]    (16.50,1.25) rectangle (16.66,4.774);
  \path[fill=onlineqa]  (16.69,1.25) rectangle (16.85,4.925);
  \node[anchor=south,font=\rmfamily\tiny\bfseries,text=onlineqa] at (16.77,5.00) {76.2};

  \foreach \x/\ticklabel in {10.01/MMSrch+,12.20/BC-VL,14.20/MMSrch,16.20/FVQA} {
    \draw[black!76,line width=.55pt] (\x,1.25) -- (\x,1.12);
    \node[anchor=north,font=\rmfamily\scriptsize,text=black!78] at (\x,1.05) {\ticklabel};
  }
\end{tikzpicture}

